Iterative Detection and Decoding Schemes with LLR Refinements in Cell-Free Massive MIMO Networks

In this paper, we propose low-complexity local detectors and log-likelihood ratio (LLR) refinement techniques for a coded cell-free massive multiple input multiple output (CF- mMIMO) systems, where an iterative detection and decoding (IDD) scheme is applied using parallel interference cancellation (PIC) and access point (AP) selection. In particular, we propose three LLR processing schemes based on the individual processing of the LLRs of each AP, LLR censoring, and a linear combination of LLRs by assuming statistical independence. We derive new closed-form expressions for the local soft minimum mean square error (MMSE)-PIC detector and receive matched filter (RMF). We also examine the system performance as the number of iterations increases. Simulations assess the performance of the proposed techniques against existing approaches.

==> BER_cf_vs_col.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
%ymode=log,
width  = 0.7\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.38\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -15,
xmax  = 40,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.002,
ymax=0.5,
ymode=log,
ylabel={BER},
ymajorgrids,
legend entries={RMF,
					MMSE,
				MMSE-PIC,	
				%MMSE based comparator network,				
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.02,0.03)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=black,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=magenta,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
% Add a (b) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.25) {(a)};
        },
    },
}

% \draw (31,0.18) ellipse (0.2cm and 0.6cm);
% \draw[dspconn]    (30,0.25) -- (20,0.3) ;
% \draw (12,0.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{All-APs}};

% \draw (35,0.05) ellipse (0.2cm and 0.9cm);
% \draw[dspconn]   (30,0.04) -- (10,0.055) ;
% \draw (4,0.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{APs-Sel}};

%% IMPERFECT CSI
\addplot+[smooth,color=black,dotted,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.372411303710938	\\
-10	0.350522412109375\\
-5	0.334654516601563	\\
0	0.321956616210938\\
5	0.313611401367188	\\
10	0.307889794921875\\
15	0.303165136718750	\\
20	0.300699584960938\\
25	0.298820214843750	\\
30	0.297485083007813	\\
35	0.296502880859375	\\
40	0.296896142578125	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=blue,dotted, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.359346777343750	\\
-10	0.331952075195313\\
-5	0.308786645507813	\\
0	0.286850000000000\\
5	0.268600756835938	\\
10	0.252477050781250\\
15	0.237208813476563	\\
20	0.224407348632813\\
25	0.213825292968750	\\
30	0.205531347656250\\
35	0.197682348632813	\\
40	0.192936669921875	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=red,dotted, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.352959521484375	\\
-10	0.322147924804688\\
-5	0.294060180664063	\\
0	0.265165332031250\\
5	0.239342700195313	\\
10	0.214815185546875	\\
15	0.191652270507813	\\
20	0.170120361328125\\
25	0.153654736328125	\\
30	0.139308203125000	\\
35	0.127775048828125\\
40	0.118456445312500	\\
};
\addplot+[smooth,color=black,dashed,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.231298632812500	\\
-10	0.203281250000000\\
-5	0.188772460937500	\\
0	0.181527441406250\\
5	0.178310742187500	\\
10	0.175939355468750\\
15	0.175052148437500	\\
20	0.175574316406250\\
25	0.175154199218750	\\
30	0.174819921875000	\\
35	0.173862500000000\\
40	0.174307226562500	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=blue,dashed, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.184833886718750	\\
-10	0.144235839843750\\
-5	0.116271777343750	\\
0	0.094086914062500\\
5	0.078166015625000	\\
10	0.063386718750000\\
15	0.053987597656250	\\
20	0.044621484375000\\
25	0.038811425781250	\\
30	0.033607812500000\\
35	0.030712109375000	\\
40	0.027699414062500	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=red,dashed, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.176170507812500	\\
-10	0.133085449218750\\
-5	0.102417675781250	\\
0	0.076673535156250\\
5	0.059537011718750	\\
10	0.044890234375000	\\
15	0.035723632812500	\\
20	0.027275976562500\\
25	0.022764843750000	\\
30	0.018699218750000\\
35	0.016093945312500	\\
40	0.014187597656250	\\
};
\addplot+[smooth,color=black,solid,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.216437011718750	\\
-10	0.188419042968750\\
-5	0.172975781250000	\\
0	0.164773339843750\\
5	0.161342285156250	\\
10	0.158352050781250\\
15	0.156782031250000	\\
20	0.156989843750000\\
25	0.156662597656250	\\
30	0.157039062500000	\\
35	0.155757812500000	\\
40	0.156557226562500	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.171002832031250	\\
-10	0.131316210937500\\
-5	0.103304394531250	\\
0	0.081508984375000\\
5	0.066121191406250	\\
10	0.052459960937500\\
15	0.043685644531250	\\
20	0.035437402343750\\
25	0.030042871093750	\\
30	0.025676269531250\\
35	0.022973632812500	\\
40	0.020736621093750	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.162846679687500	\\
-10	0.121090429687500\\
-5	0.090581738281250	\\
0	0.065611621093750\\
5	0.049472558593750	\\
10	0.036302636718750	\\
15	0.027328320312500	\\
20	0.020413183593750\\
25	0.016409472656250	\\
30	0.013125878906250	\\
35	0.011013964843750	\\
40	0.009405175781250	\\
};
\addplot[smooth,color=black, thick, every mark/.append style={solid},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P33}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid}, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P34}

 \addplot[smooth,color=black,thick,dotted, every mark/.append style={dotted}, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -1\\
};\label{P35}
\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(6,0.011)}, anchor= north west,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
 \ref{P35}{\hspace{0.15cm} Standard}\\
\ref{P34}{\hspace{0.15cm} LLR-Censoring}\\
\ref{P33}{\hspace{0.15cm} LLR-Combining}\\
\end{tabular}
};
 \end{axis}

%%
%% LIST
\begin{axis}[%
name=IF2,
    at={($(IF1.east)+(38,0em)$)},
		anchor= west,
%width=0.85\columnwidth,%5.63489583333333in,
width  = 0.7\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.38\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -15,
xmax  = 40,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.002,
ymax=0.5,
ymode=log,
ylabel={BER},
ymajorgrids,
legend entries={RMF,
					MMSE,
				MMSE-PIC,	
				%MMSE based comparator network,				
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.02,0.03)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=black,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=magenta,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
% Add a (b) below x-axis
% Add a (c) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.25) {(b)};
        },
    },
}

%\node at (axis cs:-5,1.3884) [anchor=south west] {$2 \cdot 0.6942$};

%\node at (axis cs:-5,1.3884) [anchor=north west] {max entropy rate $d=1$};
\addplot+[smooth,color=black,dotted,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.374312972005209	\\
-10	0.350188151041666\\
-5	0.334508658854167	\\
0	0.322289322916667\\
5	0.314356591796875	\\
10	0.308103068033854\\
15	0.303589119466146	\\
20	0.301350008138021\\
25	0.299633235677084	\\
30	0.298243888346354	\\
35	0.297733349609375	\\
40	0.297426481119792	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=blue,dotted, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.362007714843750	\\
-10	0.332065722656250\\
-5	0.309230957031250	\\
0	0.287510758463541\\
5	0.269558398437500	\\
10	0.252333748372396\\
15	0.237404890950520	\\
20	0.224721752929688\\
25	0.213659008789063	\\
30	0.204875065104167\\
35	0.197552954101562	\\
40	0.191521704101563	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=red,dotted, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.355763370768229	\\
-10	0.322455664062500\\
-5	0.294920930989584	\\
0	0.266942789713541\\
5	0.240917757161459	\\
10	0.215052596028646	\\
15	0.192108219401042	\\
20	0.172164770507813\\
25	0.155478369140625	\\
30	0.139886523437500	\\
35	0.128130851236979	\\
40	0.118438574218750	\\
};

%\node [draw,fill=white,font=\tiny,anchor= north east] at (axis cs: 28, 0.5 ) { $M_{\text{Tx}} = M_{\text{Rx}}= 3$ };



%% IMPERFECT CSI
\addplot+[smooth,color=black,dashed,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.239232031250000	\\
-10	0.210764062500000\\
-5	0.195243066406250	\\
0	0.187946191406250\\
5	0.184578417968750	\\
10	0.182530859375000\\
15	0.181635546875000	\\
20	0.182250488281250\\
25	0.182270898437500	\\
30	0.181513476562500	\\
35	0.180764257812500\\
40	0.181268066406250	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=blue,dashed, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.196572656250000	\\
-10	0.155413183593750\\
-5	0.126651367187500	\\
0	0.105066992187500\\
5	0.088351074218750	\\
10	0.072676660156250\\
15	0.063320214843750	\\
20	0.053104785156250\\
25	0.047124316406250	\\
30	0.041366894531250\\
35	0.037770019531250	\\
40	0.034865332031250	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=red,dashed, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.188163085937500	\\
-10	0.144539550781250\\
-5	0.112814746093750	\\
0	0.087320507812500\\
5	0.069278027343750	\\
10	0.053422656250000	\\
15	0.043974121093750	\\
20	0.034550000000000\\
25	0.029682421875000	\\
30	0.024958593750000	\\
35	0.021893359375000	\\
40	0.019589257812500	\\
};
\addplot+[smooth,color=black,solid,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.224790136718750	\\
-10	0.196068066406250\\
-5	0.180007519531250	\\
0	0.171773437500000\\
5	0.168293945312500	\\
10	0.165648535156250\\
15	0.163943164062500	\\
20	0.164057617187500\\
25	0.164264941406250	\\
30	0.164307421875000	\\
35	0.163024414062500	\\
40	0.163983496093750	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.183333398437500	\\
-10	0.142945117187500\\
-5	0.114198339843750	\\
0	0.092925585937500\\
5	0.076601855468750	\\
10	0.062050781250000\\
15	0.053222460937500	\\
20	0.043867480468750\\
25	0.038452734375000	\\
30	0.033571875000000\\
35	0.030166992187500	\\
40	0.027992773437500	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.175355468750000	\\
-10	0.132869628906250\\
-5	0.101450097656250	\\
0	0.076593945312500\\
5	0.059347070312500	\\
10	0.044971484375000	\\
15	0.035690917968750	\\
20	0.027519335937500\\
25	0.023275292968750	\\
30	0.019406835937500	\\
35	0.016711035156250	\\
40	0.014750878906250	\\
};
\addplot[smooth,color=black, thick, every mark/.append style={solid},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P33}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid}, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P34}

 \addplot[smooth,color=black,thick,dotted, every mark/.append style={dotted}, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -1\\
};\label{P35}
\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(6,0.011)}, anchor= north west,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
 \ref{P35}{\hspace{0.15cm} Standard}\\
\ref{P34}{\hspace{0.15cm} LLR-Censoring}\\
\ref{P33}{\hspace{0.15cm} LLR-Combining}\\
\end{tabular}
};

\end{axis}
\end{tikzpicture}%

==> IDDITERVARY.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
%ymode=log,
width  = 0.7\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.34\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -15,
xmax  = 40,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.002,
ymax=0.5,
ymode=log,
ylabel={BER},
ymajorgrids,
legend entries={\text{IDD = 1},
					\text{IDD = 2},
				\text{IDD = 3},	
				%MMSE based comparator network,				
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.02,0.03)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=magenta,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=cyan,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=orange,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=magenta,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
% Add a (b) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.29) {(c)};
        },
    },
}

% \draw (31,0.18) ellipse (0.2cm and 0.6cm);
% \draw[dspconn]    (30,0.25) -- (20,0.3) ;
% \draw (12,0.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{All-APs}};

% \draw (35,0.05) ellipse (0.2cm and 0.9cm);
% \draw[dspconn]   (30,0.04) -- (10,0.055) ;
% \draw (4,0.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{APs-Sel}};
\addplot+[smooth,color=magenta,dotted,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.359961791992188	\\
-10	0.332586669921875\\
-5	0.309347656250000	\\
0	0.287295410156250\\
5	0.268310058593750	\\
10	0.253827514648438\\
15	0.237430908203125	\\
20	0.224513549804688\\
25	0.213888183593750	\\
30	0.203719726562500\\
35	0.197688110351563	\\
40	0.193306884765625	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=cyan,dotted, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.353482177734375	\\
-10	0.322436279296875\\
-5	0.294931884765625	\\
0	0.264911376953125\\
5	0.237693847656250	\\
10	0.215501098632813	\\
15	0.191346435546875	\\
20	0.170217895507813\\
25	0.154580322265625	\\
30	0.138890014648438	\\
35	0.127731079101563	\\
40	0.120689331054688	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=orange,dotted, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.353196411132813	\\
-10	0.321676513671875\\
-5	0.293425537109375	\\
0	0.262989990234375\\
5	0.234918457031250	\\
10	0.212100830078125	\\
15	0.186718139648438	\\
20	0.164589843750000\\
25	0.148190307617188	\\
30	0.130995849609375	\\
35	0.118631469726563	\\
40	0.109959838867188	\\
};
%% IMPERFECT CSI

\addplot+[smooth,color=magenta,dashed,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.184824511718750	\\
-10	0.144231250000000\\
-5	0.116271875000000	\\
0	0.094084863281250\\
5	0.078165917968750	\\
10	0.063386718750000\\
15	0.053987500000000	\\
20	0.044621582031250\\
25	0.038811328125000	\\
30	0.033607910156250\\
35	0.030712304687500	\\
40	0.027699414062500	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=cyan,dashed, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.176170507812500	\\
-10	0.133085449218750\\
-5	0.102417675781250	\\
0	0.076673535156250\\
5	0.059537011718750	\\
10	0.044890234375000	\\
15	0.035723632812500	\\
20	0.027275976562500\\
25	0.022764843750000	\\
30	0.018699218750000	\\
35	0.016093945312500	\\
40	0.014187597656250	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=orange,dashed, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.175836523437500	\\
-10	0.132708789062500\\
-5	0.101880371093750	\\
0	0.076007910156250\\
5	0.058763769531250	\\
10	0.043985937500000	\\
15	0.034729882812500	\\
20	0.026390039062500\\
25	0.021686328125000	\\
30	0.017826757812500	\\
35	0.015095019531250	\\
40	0.013278222656250	\\
};

%\addlegendentry{MF SIC col}


\addplot+[smooth,color=magenta, solid,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.170993652343750	\\
-10	0.131309960937500\\
-5	0.103304687500000	\\
0	0.081506835937500\\
5	0.066121191406250	\\
10	0.052459960937500\\
15	0.043685546875000	\\
20	0.035437402343750\\
25	0.030042871093750	\\
30	0.025676367187500\\
35	0.022973632812500	\\
40	0.020736621093750	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=cyan, solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.162846679687500	\\
-10	0.121090429687500\\
-5	0.090581738281250	\\
0	0.065611621093750\\
5	0.049472558593750	\\
10	0.036302636718750	\\
15	0.027328320312500	\\
20	0.020413183593750\\
25	0.016409472656250	\\
30	0.013125878906250	\\
35	0.011013964843750	\\
40	0.009405175781250	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=orange,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.162582519531250	\\
-10	0.120735058593750\\
-5	0.090130078125000	\\
0	0.065077929687500\\
5	0.048834960937500	\\
10	0.035562304687500	\\
15	0.026432714843750	\\
20	0.019675878906250\\
25	0.015541015625000	\\
30	0.012438085937500	\\
35	0.010306347656250	\\
40	0.008769238281250	\\
};

\addplot[smooth,color=black, thick, every mark/.append style={solid},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P33}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid}, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P34}

 \addplot[smooth,color=black,thick,dotted, every mark/.append style={dotted}, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -1\\
};\label{P35}
\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(3,0.013)}, anchor= north west,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
 \ref{P35}{\hspace{0.15cm} Standard}\\
\ref{P34}{\hspace{0.15cm} LLR-Censoring}\\
\ref{P33}{\hspace{0.15cm} LLR-Combining}\\
\end{tabular}
};
 \end{axis}

%%
%% LIST
\begin{axis}[%
name=IF2,
    at={($(IF1.east)+(38,0em)$)},
		anchor= west,
%width=0.85\columnwidth,%5.63489583333333in,
width  = 0.7\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.34\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -15,
xmax  = 40,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.002,
ymax=0.5,
ymode=log,
ylabel={BER},
ymajorgrids,
legend entries={\text{IDD = 1},
					\text{IDD = 2},
				\text{IDD = 3},	
				%MMSE based comparator network,				
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.02,0.03)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=magenta,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=cyan,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=orange,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=magenta,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
% Add a (b) below x-axis
% Add a (c) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.29) {(d)};
        },
    },
}

%\node at (axis cs:-5,1.3884) [anchor=south west] {$2 \cdot 0.6942$};

%\node at (axis cs:-5,1.3884) [anchor=north west] {max entropy rate $d=1$};


%\node [draw,fill=white,font=\tiny,anchor= north east] at (axis cs: 28, 0.5 ) { $M_{\text{Tx}} = M_{\text{Rx}}= 3$ };
\addplot+[smooth,color=magenta,dotted,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.362007714843750	\\
-10	0.332065722656250\\
-5	0.309230957031250	\\
0	0.287510758463541\\
5	0.269558398437500	\\
10	0.252333748372396\\
15	0.237404890950520	\\
20	0.224721752929688\\
25	0.213659008789063	\\
30	0.204875065104167\\
35	0.197552954101562	\\
40	0.191521704101563	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=cyan,dotted, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.355763370768229	\\
-10	0.322455664062500\\
-5	0.294920930989584	\\
0	0.266942789713541\\
5	0.240917757161459	\\
10	0.215052596028646	\\
15	0.192108219401042	\\
20	0.172164770507813\\
25	0.155478369140625	\\
30	0.139886523437500	\\
35	0.128130851236979	\\
40	0.118438574218750	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=orange,dotted, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.355443766276042	\\
-10	0.321694783528646\\
-5	0.293860408528646	\\
0	0.265532918294271\\
5	0.238628515625000	\\
10	0.211745751953125	\\
15	0.187696313476562	\\
20	0.166234277343750\\
25	0.148066357421875	\\
30	0.131974527994792	\\
35	0.119026529947917	\\
40	0.109036108398438	\\
};


%% IMPERFECT CSI


%\addlegendentry{MF SIC col}


\addplot+[smooth,color=magenta,dashed,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.197228808593750	\\
-10	0.154493554687500\\
-5	0.126934960937500	\\
0	0.104546289062500\\
5	0.087272265625000	\\
10	0.074140722656250\\
15	0.062636914062500	\\
20	0.053996777343750\\
25	0.046487011718750	\\
30	0.041857519531250\\
35	0.037644824218750	\\
40	0.034690722656250	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=cyan, dashed, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.188565332031250	\\
-10	0.143277343750000\\
-5	0.113058105468750	\\
0	0.087408203125000\\
5	0.068244921875000	\\
10	0.054389062500000	\\
15	0.043270019531250	\\
20	0.035610839843750\\
25	0.028909179687500	\\
30	0.025132812500000	\\
35	0.022535253906250	\\
40	0.019344335937500	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=orange,dashed, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.188327148437500	\\
-10	0.142915136718750\\
-5	0.112602539062500	\\
0	0.086815234375000\\
5	0.067481640625000	\\
10	0.053441503906250	\\
15	0.042204687500000	\\
20	0.034591992187500\\
25	0.027792675781250	\\
30	0.024110839843750	\\
35	0.021370800781250	\\
40	0.018199414062500	\\
};
\addplot+[smooth,color=magenta,solid,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.184020410156250	\\
-10	0.141735546875000\\
-5	0.114397656250000	\\
0	0.092495117187500\\
5	0.075640625000000	\\
10	0.063644238281250\\
15	0.052670703125000	\\
20	0.044547558593750\\
25	0.038224316406250	\\
30	0.033710156250000\\
35	0.030337597656250	\\
40	0.027490039062500	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=cyan,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.175944628906250	\\
-10	0.131374902343750\\
-5	0.101579199218750	\\
0	0.076705957031250\\
5	0.058560351562500	\\
10	0.045868359375000\\
15	0.035566113281250	\\
20	0.028716015625000\\
25	0.022716113281250	\\
30	0.019504296875000	\\
35	0.017132910156250	\\
40	0.014337988281250	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=orange,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-15	0.175737207031250	\\
-10	0.131052929687500\\
-5	0.101182421875000	\\
0	0.076183007812500\\
5	0.057866894531250	\\
10	0.045107714843750	\\
15	0.034674414062500	\\
20	0.027804296875000\\
25	0.021764746093750	\\
30	0.018692675781250	\\
35	0.016238378906250	\\
40	0.013506542968750	\\
};
\addplot[smooth,color=black, thick, every mark/.append style={solid},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P33}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid}, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P34}

 \addplot[smooth,color=black,thick,dotted, every mark/.append style={dotted}, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -1\\
};\label{P35}
\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(3,0.015)}, anchor= north west,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
 \ref{P35}{\hspace{0.15cm} Standard}\\
\ref{P34}{\hspace{0.15cm} LLR-Censoring}\\
\ref{P33}{\hspace{0.15cm} LLR-Combining}\\
\end{tabular}
};
\end{axis}
\end{tikzpicture}%
